A real stable extension of the Vamos matroid polynomial

In 2004, Choe, Oxley, Sokal and Wagner established a tight connection between matroids and multiaffine real stable polynomials. Recently, Branden used this theory and a polynomial coming from the Vamos matroid to disprove the generalized Lax conjecture. Here we present a 10-element extension of the Vamos matroid and prove that its basis generating polynomial is real stable (i.e. that the matroid has the half-plane property). We do this via large sums of squares computations and a criterion for real stability given by Wagner and Wei. Like the Vamos matroid, this matroid is not representable over any field and no power of its basis generating polynomial can be written as the determinant of a linear matrix with positive semidefinite Hermitian forms.

==> (inline-0) <==
\begin{array}{c}
 x_6 x_8 x_{10} \\
 x_4 x_8 x_{10} \\
 x_4 x_6 x_{10} \\
 x_4 x_6 x_8 \\
 x_2 x_8 x_{10} \\
 x_2 x_6 x_{10} \\
 x_2 x_6 x_8 \\
 x_2 x_4 x_{10} \\
 x_2 x_4 x_8 \\
 x_2 x_4 x_6 \\
 x_8 x_9 x_{10} \\
 x_6 x_9 x_{10} \\
 x_6 x_8 x_9 \\
 x_4 x_9 x_{10} \\
 x_4 x_8 x_9 \\
 x_4 x_6 x_9 \\
 x_2 x_8 x_9 \\
 x_2 x_6 x_9 \\
 x_2 x_4 x_9 \\
\end{array}
\right)
\ \
{\small \left(
\begin{array}{ccccccccccccccccccc}
 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} \medskip \\ 
 \frac{1}{2} & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{3} & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2} \medskip \\ 
 \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} &
   \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2} \medskip \\
 \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{3} & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} &
   \frac{1}{3} & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2} \medskip\\
 \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{4} & \frac{1}{3} & \frac{1}{6} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2} & \frac{1}{4} & \frac{1}{2} \medskip \\
 \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{4} &
   \frac{1}{2} & \frac{1}{3} & \frac{1}{6} & \frac{1}{3} & \frac{1}{3} & \frac{1}{4} & \frac{1}{2} & \frac{1}{2} \medskip\\
 \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} &
   \frac{1}{3} & \frac{1}{2} & -\frac{1}{6} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \medskip\\
 \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & 1 & 1 & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1\medskip \\
 \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & 1 & 1 & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1\medskip \\
 \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & 1 & 1 & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 \medskip\\
 \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2} & \frac{1}{4} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & 1 &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{4} & \frac{1}{3} \medskip\\
 \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{3} & \frac{1}{4} & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2}
   & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{4} & \frac{1}{2} & \frac{1}{3} \medskip\\
 \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2}
   & \frac{1}{2} & 1 & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} \medskip\\
 \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{6} & \frac{1}{6} & -\frac{1}{6} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2}
   & \frac{1}{2} & \frac{1}{3} & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{6} & \frac{1}{6} & \frac{1}{2} \medskip\\
 \frac{1}{3} & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2}
   & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} \medskip\\
 \frac{1}{3} & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3}
   & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{3} & \frac{1}{2} & \frac{1}{2}\medskip \\
 \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2} & \frac{1}{4} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2}
   & \frac{1}{4} & \frac{1}{2} & \frac{1}{6} & \frac{1}{2} & \frac{1}{3} & 1 & \frac{1}{2} & \frac{1}{2} \medskip\\
 \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{4} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{4}
   & \frac{1}{2} & \frac{1}{2} & \frac{1}{6} & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{2} \medskip\\
 \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & 1 & 1 & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 
\end{array}
\begin{array}{c}
 x_{9} x_{10} \\
 x_{8} x_{10} \\
 x_{8} x_{9} \\
 x_{4} x_{10} \\
 x_{4} x_{9} \\
 x_{4} x_{8} \\
 x_{3} x_{10} \\
 x_{3} x_{9} \\
 x_{3} x_{8} \\
 x_{2} x_{10} \\
 x_{2} x_{9} \\
 x_{2} x_{8} \\
 x_{2} x_{4} \\
 x_{2} x_{3} \\
\end{array}
\right)
 \ \
\left(
\begin{array}{cccccccccccccc}
 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} &
   \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{2} \medskip \\
 \frac{1}{2} & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{2} \medskip \\
 \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{2} \medskip \\
 \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{4} & \frac{1}{4} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{2} \medskip \\
 \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{2} & \frac{1}{4} &
   \frac{1}{2} & \frac{1}{4} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{2} \medskip \\
 \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{4} &
   \frac{1}{4} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{2} \medskip \\
 \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{4} & \frac{1}{4} & 1 &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{2} \medskip \\
 \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{4} & \frac{1}{2} & \frac{1}{4} &
   \frac{1}{2} & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2}
   & \frac{1}{2} \medskip \\
 \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{4} & \frac{1}{4} & \frac{1}{2} &
   \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2}
   & \frac{1}{2} \medskip \\
 \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & 1 & 1 & 1 & 1 \medskip \\
 \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & 1 & 1 & 1 & 1 \medskip \\
 \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & 1 & 1 & 1 & 1 \medskip \\
 \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & 1 & 1 & 1 & 1 \medskip \\
 \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & 1 & 1 & 1 & 1 
\end{array}
\begin{array}{c}
 x_{3} x_{10} \\
 x_{6} x_{10} \\
 x_{3} x_{6} \\
 x_{8} x_{10} \\
 x_{3} x_{8} \\
 x_{2} x_{10} \\
 x_{2} x_{3} \\
 x_{2} x_{8} \\
 x_{9} x_{10} \\
 x_{3} x_{9} \\
 x_{6} x_{9} \\
 x_{8} x_{9} \\
 x_{2} x_{9} \\
 x_{4} x_{10} \\
 x_{3} x_{4} \\
 x_{4} x_{6} \\
 x_{4} x_{8} \\
 x_{2} x_{4} \\
 x_{4} x_{9} \\
\end{array}
\right)
\ \ 
\left(
\begin{array}{ccccccccccccccccccc}
 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{4} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{3}{8} & \frac{3}{8} & \frac{1}{3} \medskip \\
 \frac{1}{2} & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{4} & \frac{1}{2} & \frac{1}{4} &
   0 & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{4} & \frac{1}{4} & \frac{1}{2}
   & \frac{1}{2} & \frac{1}{2} & \frac{1}{4} & \frac{1}{4} & \frac{1}{3} \medskip \\
 \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{4} & \frac{1}{2} & \frac{1}{4} & \frac{1}{2} &
   0 & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{4} & \frac{1}{4} & \frac{1}{2}
   & 1 & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \medskip \\
 \frac{1}{2} & \frac{1}{2} & \frac{1}{4} & 1 & \frac{1}{2} & \frac{1}{2} & \frac{3}{8} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{4} & \frac{1}{2} & \frac{1}{3} &
   \frac{1}{2} & \frac{1}{4} & \frac{1}{4} & \frac{1}{2} & \frac{3}{8} & \frac{1}{3} \medskip \\
 \frac{1}{2} & \frac{1}{4} & \frac{1}{2} & \frac{1}{2} & 1 & \frac{3}{8} & \frac{1}{2} &
   \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{4} & \frac{1}{2} & \frac{3}{8} &
   \frac{3}{8} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{3}{8} \medskip \\
 \frac{1}{2} & \frac{1}{2} & \frac{1}{4} & \frac{1}{2} & \frac{3}{8} & 1 & \frac{1}{2} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{4} & \frac{1}{3} & \frac{1}{2} &
   \frac{1}{2} & \frac{1}{4} & \frac{1}{4} & \frac{3}{8} & \frac{1}{2} & \frac{1}{3} \medskip \\
 \frac{1}{2} & \frac{1}{4} & \frac{1}{2} & \frac{3}{8} & \frac{1}{2} & \frac{1}{2} & 1 &
   \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{4} & \frac{3}{8} & \frac{1}{2} &
   \frac{3}{8} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{3}{8} \medskip \\
 \frac{1}{4} & 0 & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 &
   \frac{1}{3} & \frac{1}{4} & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{4} & 0 & 0 &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{4} \medskip \\
 \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} &
   \frac{1}{3} & \frac{1}{3} & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2}
   & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{2}
   \medskip \\
 \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{3} & \frac{1}{2} & \frac{1}{3} &
   \frac{1}{2} & \frac{1}{4} & \frac{1}{2} & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2}
   & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{3}{8} & \frac{3}{8} & \frac{1}{2}
   \medskip \\
 \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} &
   \frac{1}{4} & 0 & \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{4} & \frac{1}{4} & \frac{1}{2} \medskip \\
 \frac{1}{3} & \frac{1}{4} & \frac{1}{4} & \frac{1}{2} & \frac{1}{2} & \frac{1}{3} &
   \frac{3}{8} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{2}
   & \frac{1}{3} & \frac{1}{4} & \frac{1}{4} & \frac{1}{2} & \frac{3}{8} & \frac{1}{2}
   \medskip \\
 \frac{1}{3} & \frac{1}{4} & \frac{1}{4} & \frac{1}{3} & \frac{3}{8} & \frac{1}{2} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1
   & \frac{1}{3} & \frac{1}{4} & \frac{1}{4} & \frac{3}{8} & \frac{1}{2} & \frac{1}{2}
   \medskip \\
 \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{3}{8} & \frac{1}{2} &
   \frac{3}{8} & \frac{1}{4} & \frac{1}{2} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} &
   \frac{1}{3} & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2}
   \medskip \\
 \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{4} & \frac{1}{2} & \frac{1}{4} & \frac{1}{2} &
   0 & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{4} & \frac{1}{4} & \frac{1}{2}
   & 1 & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \medskip \\
 \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{4} & \frac{1}{2} & \frac{1}{4} & \frac{1}{2} &
   0 & \frac{1}{3} & \frac{1}{2} & \frac{1}{2} & \frac{1}{4} & \frac{1}{4} & \frac{1}{2}
   & 1 & 1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \medskip \\
 \frac{3}{8} & \frac{1}{4} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{3}{8} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{3}{8} & \frac{1}{4} & \frac{1}{2} &
   \frac{3}{8} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{2} & \frac{1}{2}
   \medskip \\
 \frac{3}{8} & \frac{1}{4} & \frac{1}{2} & \frac{3}{8} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{3} & \frac{3}{8} & \frac{1}{4} & \frac{3}{8} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1 & \frac{1}{2}
   \medskip \\
 \frac{1}{3} & \frac{1}{3} & \frac{1}{2} & \frac{1}{3} & \frac{3}{8} & \frac{1}{3} &
   \frac{3}{8} & \frac{1}{4} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} &
   \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 1
   \medskip \\
\end{array}
\begin{array}{cccccccccc}
%\bigl( 
%x_{6} x_{8} x_{10}, \! & \! x_{4} x_{8} x_{10}, \! & \! x_{4} x_{6} x_{10}, \! & \! x_{4} x_{6} x_{8}, \! & \! x_{2} x_{8} x_{10},\! & \! x_{2} x_{6} x_{10}, \! & \! x_{2} x_{6} x_{8}, \! & \! x_{2} x_{4} x_{10}, \! & \! x_{2} x_{4} x_{8}, \! & \! x_{2} x_{4} x_{6},  \smallskip \\
%x_{3} x_{8} x_{10}, \! & \!  x_{3} x_{6} x_{10}, \! & \! x_{3} x_{6} x_{8}, \! & \! x_{3} x_{4} x_{10}, \! & \! x_{3} x_{4} x_{8}, \! & \! x_{3} x_{4} x_{6}, \! & \! x_{2} x_{3} x_{10}, \! & \! x_{2} x_{3} x_{8}, \! & \! x_{2} x_{3} x_{6}, \! & \! x_{2} x_{3} x_{4},  \smallskip \\
% x_{1} x_{8} x_{10}, \! & \! x_{1} x_{6} x_{10}, \! & \! x_{1} x_{6} x_{8}, \! & \! x_{1} x_{4} x_{10}, \! & \! x_{1} x_{4} x_{8}, \! & \! x_{1} x_{4} x_{6}, \! & \! x_{1} x_{2} x_{6}, \! & \! x_{1} x_{2} x_{4}, \! & \! x_{1} x_{3} x_{10}, \! & \! x_{1} x_{3} x_{8},\smallskip \\
% x_{1} x_{3} x_{6}, \! & \! x_{1} x_{3} x_{4}, \! & \! x_{1} x_{2} x_{3} \bigl)^T & & & & & & & \\
%\end{array}
%}\]
\[{\small
\begin{array}{ccccccccc}
\bigl( 
x_{6} x_{8} x_{10}, \!&\! x_{4} x_{8} x_{10}, \!&\! x_{4} x_{6} x_{10}, \!&\! x_{4} x_{6} x_{8}, \!&\! x_{2} x_{8} x_{10}, \!&\! x_{2} x_{6} x_{10}, \!&\! x_{2} x_{6} x_{8}, \!&\! x_{2} x_{4} x_{10}, \!&\! x_{2} x_{4} x_{8}\\ 
x_{2} x_{4} x_{6}, \!&\! x_{3} x_{8} x_{10}, \!&\! x_{3} x_{6} x_{10}, \!&\! x_{3} x_{6} x_{8}, \!&\! x_{3} x_{4} x_{10}, \!&\! x_{3} x_{4} x_{8}, \!&\! x_{3} x_{4} x_{6}, \!&\! x_{2} x_{3} x_{10}, \!&\! x_{2} x_{3} x_{8}\\ 
x_{2} x_{3} x_{6}, \!&\! x_{2} x_{3} x_{4}, \!&\! x_{1} x_{8} x_{10}, \!&\! x_{1} x_{6} x_{10}, \!&\! x_{1} x_{6} x_{8}, \!&\! x_{1} x_{4} x_{10}, \!&\! x_{1} x_{4} x_{8}, \!&\! x_{1} x_{4} x_{6}, \!&\! x_{1} x_{2} x_{6}\\ 
x_{1} x_{2} x_{4}, \!&\! x_{1} x_{3} x_{10}, \!&\! x_{1} x_{3} x_{8}, \!&\! x_{1} x_{3} x_{6}, \!&\! x_{1} x_{3} x_{4}, \!&\!\!\!  \; \;x_{1} x_{2} x_{3}\bigl)^T \!\!& & & 
\end{array}
}\]

\[{\footnotesize
\left(
%\begin{array}{xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx}
\begin{array}{ccccccccccccccccccccccccccccccccc}
 1 \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{6} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! 0 \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! 0 \medskip \\
 1 \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{6} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! 0 \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! 0 \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{3}{8}
   \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{5}{12} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{3}{8}
   \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \medskip \\
 1 \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{6} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! 0 \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! 0 \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{3} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{3} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\!
   \frac{5}{12} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\!
   \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8}
   \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{3} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 1 \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{6} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! 0 \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! 0 \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{5}{16} \!\! & \!\!
   \frac{5}{12} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   1 \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\!
   \frac{5}{16} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{3} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{5}{12} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{3} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{3} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{3} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{6} \!\! & \!\! \frac{1}{6} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{6} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{6} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{6} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{3} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{5}{16} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{5}{16} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{16}
   \!\! & \!\! \frac{1}{3} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 0 \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! 1 \medskip \\
 1 \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{6} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! 0 \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! 0 \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{3} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{3} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\!
   \frac{5}{12} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! 1 \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\!
   \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{16} \!\! & \!\!
   \frac{1}{3} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 0 \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4}
   \!\! & \!\! \frac{1}{3} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 0 \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 0 \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! 1 \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{12} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{3} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 0 \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! 1 \medskip \\
 0 \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! 0 \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! 1 \medskip \\
\end{array}
\begin{matrix}
\bigl(x_{6} x_{8} x_{10}, & x_{4} x_{6} x_{8}, & x_{2} x_{6} x_{8}, & x_{6} x_{8} x_{9}, & x_{3} x_{6} x_{8}, & x_{1} x_{6} x_{8}, & x_{2} x_{4} x_{6}, & x_{1} x_{3} x_{6}, & x_{2} x_{3} x_{6},\\    
x_{1} x_{4} x_{6}, & x_{2} x_{8} x_{10}, & x_{1} x_{8} x_{9}, & x_{2} x_{8} x_{9}, & x_{1} x_{8} x_{10}, & x_{6} x_{9} x_{10}, & x_{3} x_{4} x_{8}, & x_{3} x_{8} x_{9}, & x_{4} x_{8} x_{10},\\     
x_{4} x_{8} x_{9}, & x_{3} x_{8} x_{10}, & x_{1} x_{4} x_{8}, & x_{2} x_{4} x_{8}, & x_{2} x_{3} x_{8}, & x_{1} x_{3} x_{8}, & x_{4} x_{6} x_{10}, & x_{3} x_{6} x_{10}, & x_{4} x_{6} x_{9},\\     
x_{3} x_{6} x_{9}, & x_{2} x_{6} x_{9}, & x_{1} x_{6} x_{9}, & x_{1} x_{6} x_{10}, & x_{2} x_{6} x_{10}, & x_{2} x_{4} x_{10}, & x_{2} x_{3} x_{9}, & x_{2} x_{4} x_{9}, & x_{2} x_{3} x_{10},\\     
x_{1} x_{4} x_{10}, & x_{1} x_{3} x_{9}, & x_{1} x_{4} x_{9}, & x_{1} x_{3} x_{10}, & x_{2} x_{9} x_{10}, & x_{1} x_{2} x_{10}, & x_{1} x_{9} x_{10}, & x_{1} x_{2} x_{9}, & x_{2} x_{3} x_{4},\\     
x_{1} x_{2} x_{4}, & x_{1} x_{3} x_{4}, & x_{1} x_{2} x_{3}, & x_{4} x_{9} x_{10}, & x_{3} x_{9} x_{10}, & x_{3} x_{4} x_{10}, & x_{3} x_{4} x_{9}\bigl)^T & & 
\end{matrix}
}
\]
$\begin{pmatrix}A_5&B_5^T\\B_5&C_5 \end{pmatrix} \ \ \  \text{ where } \ \ \ $
\[
{\small
A_5 =
\left(
\begin{array}{cccccccccccccccccccccc}
 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! 1 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! 1 \! & \!
   0 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8}
   \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! 0 \! & \!
   1 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8}
   \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! 1 \! & \! 0 \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! 0 \! & \! 1 \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! 1 \! & \! 0 \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! 0 \! & \! 1 \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! 1
   \! & \! 0 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! 0
   \! & \! 1 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! 1 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2}
   \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! 1 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2}
   \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! 1 \! & \! \frac{1}{4} \! & \! \frac{1}{2}
   \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! 1 \! & \! \frac{1}{2}
   \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! 1
   \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! 1 \! & \! \frac{1}{4} \! & \! \frac{1}{4} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! 1 \! & \! \frac{1}{2} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! 1 \medskip \\
\end{array}
\right)
}
\]

\[
B_5 = {\small
\left(
\begin{array}{cccccccccccccccccccccc}
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \medskip \\
 \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \medskip \\
 \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \medskip \\
 \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{4} \! & \! \frac{3}{8} \medskip \\
 \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \medskip \\
 \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{3}{8} \medskip \\
 \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \medskip \\
 \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{4} \medskip \\
 \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \!
   \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \medskip \\
 \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{3}{8} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \! \frac{1}{4} \medskip \\
 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \medskip \\
 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \medskip \\
 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \medskip \\
 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \!
   \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \medskip \\
 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \!
   \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \medskip \\
 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! \frac{1}{4} \! & \! \frac{1}{8} \! & \! \frac{1}{8} \! & \! \frac{1}{4} \! & \!
   \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \!
   \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \medskip \\
 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! \frac{1}{8} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{8} \! & \!
   \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{3}{8} \! & \!
   \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{2} \! & \! \frac{1}{8} \! & \! \frac{1}{8} \medskip \\
 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \!
   \frac{1}{4} \! & \! \frac{1}{8} \! & \! \frac{1}{8} \! & \! \frac{1}{4} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \!
   \frac{5}{16} \! & \! \frac{1}{2} \! & \! \frac{5}{16} \! & \! \frac{1}{2} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \medskip \\
 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! 0 \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \!
   \frac{1}{8} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \! & \! \frac{1}{8} \! & \! \frac{3}{8} \! & \! \frac{1}{2} \! & \!
   \frac{1}{2} \! & \! \frac{5}{16} \! & \! \frac{1}{2} \! & \! \frac{5}{16} \! & \! \frac{1}{4} \! & \! \frac{1}{4} \medskip \\
\end{array}
\right)
}\] 
\vspace{1in}

$C_5=$
\[{\small
\left(
\begin{array}{cccccccccccccccccccccccccccccc}
 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \medskip \\
 \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \medskip \\
 \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \medskip \\
 \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \medskip \\
 \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{8} \!\! & \!\! \frac{1}{4} \medskip \\
 \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8}
   \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{8} \!\! & \!\! \frac{1}{4} \medskip \\
 \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4}
   \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{8} \medskip \\
 \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{8} \medskip \\
 \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1
   \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! 1 \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \medskip \\
 \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{5}{16} \!\! & \!\! \frac{5}{16} \!\! & \!\! 1 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \medskip \\
 \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{5}{16} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{4} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{16} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{16} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2}
   \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \medskip \\
 \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1
   \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \medskip \\
 \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1
   \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \medskip \\
 \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1
   \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \medskip \\
 \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1
   \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! 1 \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{8} \!\! & \!\! \frac{1}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\!
   \frac{1}{8} \!\! & \!\! \frac{1}{8} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\!
   \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \!\! & \!\! \frac{1}{2} \medskip \\
 \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{4} \!\! & \!\! \frac{1}{4} \!\! & \!\! \frac{1}{8} \!\! & \!\! \frac{1}{8} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{5}{16} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{5}{16} \!\! & \!\!
   \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{3}{8} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\!
   \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! \frac{1}{2} \!\! & \!\! 1 \medskip \\\end{array}
